Symbol Rate-Code Rate Trade-offs for IM/DD 200G/400G per Lane LPO Transceivers

We analyze the symbol rate-code rate trade-off in bandwidth-limited IM/DD systems targeting LPO transceivers, using PAM-4/6/8 as candidate modulation formats. We use the capacity of the binary symmetric channel as an achievable information rate under hard-decision decoding, serving as a performance metric for 200G and 400G per-lane throughput targets. Our results show that reducing the FEC code rate below the KP4 baseline allows higher-order PAM formats to operate at substantially lower symbol rates than PAM-4 while meeting the throughput requirement.

==> Figures/plots/Var_code/200G/AIR_RS_PCB_9_30SNR_200G.tex <==
\definecolor{mycolor}{RGB}{255,237,160}
\definecolor{myblue}{RGB}{4,90,141}
\definecolor{mygreen}{RGB}{65,171,93}


\begin{tikzpicture}

\begin{axis}[%
width=7.5cm, 
height=6.5cm,
scale only axis,
xmin=60,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={\Large$R_s$ (Gbaud)},
% ymode=log,
% ymin=1e-06,
% ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $T_{AIR}$ (Gbps)},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={BER vs OMA for FFE @ 200G},
% axis x line*=bottom,
% axis y line*=left,
grid=major,
grid style={dashed,lightgray!75},
legend style={font=\small, legend cell align=left, at={(0.02,0.77)}, anchor=south west}, 
]
% \addlegendimage{color=blue, line width=1.65pt}
% \addlegendentry{PAM4}
% \addlegendimage{color=red, line width=1.65pt}
% \addlegendentry{PAM6}
% \addlegendimage{color=ForestGreen, line width=1.65pt}
% \addlegendentry{PAM8}
% \addlegendimage{color=black, line width=1.65pt, mark=*, mark options={solid, fill=white}}
% \addlegendentry{45 GHz}
% \addlegendimage{color=black, dashed, line width=1.65pt, mark=square*, mark options={solid, fill=white}}
% \addlegendentry{55 GHz}
% \addlegendimage{color=black, dotted, line width=1.65pt, mark=diamond*, mark options={solid, fill=white}}
% \addlegendentry{65 GHz}
% \addlegendimage{color=black, line width=1.65pt, mark=triangle*}
% \addlegendentry{9 dB}
% \addlegendimage{color=black, line width=1.65pt, mark=*}
% \addlegendentry{20 dB}


\addplot [color=blue, line width=1.65pt, mark=*, mark options={solid, fill=white, mark size=2.5pt}]
  table[]{%
% 60	117.511622314957
70	139.997084136990
80	159.991446535996
90	179.478163233464
100	190.552147917131
110	180.967660232267
120	137.891696246927
130	93.1922555235235
};
%\addlegendentry{M = 4}
\addplot [color=blue, dashed, line width=1.65pt, mark=square*, mark options={solid, fill=white, mark size=2.5pt}]
  table[]{%
% 60	117.467608006594
70	139.997267001287
80	159.997559289970
90	179.997413942150
100	199.984300172413
110	219.203626921401
120	226.448915983747
130	220.397631484312
};
%\addlegendentry{M = 4}
\addplot [color=blue, dotted, line width=1.65pt, mark=diamond*, mark options={solid, fill=white, mark size=2.5pt}]
  table[]{%
% 60	117.482263385599
70	139.997354601253
80	159.997503079685
90	179.997593193233
100	199.996598476801
110	219.980832589573
120	239.342081721111
130	249.962342450393
};
%\addlegendentry{M = 4}

\addplot [color=blue,line width=1pt  ,mark=diamond*, draw=black,mark options={solid, fill=blue, mark size=5.5pt}]
  table[row sep=crcr]{%
100 200\\
};




% \addplot [color=red, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[]{%
% 60	125.613519090778
% 70	148.710969558481
% 80	167.440772176352
% 90	173.452300156941
% 100	170.453902258761
% 110	165.452691980656
% 120	139.196254961026
% 130	101.815058919459
% };
% %\addlegendentry{M = 6}
% \addplot [color=red, dashed, line width=1.65pt, mark=square*, mark options={solid, fill=white}]
%   table[]{%
% 60	125.973631071866
% 70	149.600580022735
% 80	173.888292690400
% 90	196.666144927356
% 100	212.527314930266
% 110	214.468516457513
% 120	209.457778550787
% 130	189.766767514793
% };
% %\addlegendentry{M = 6}
% \addplot [color=red, dotted, line width=1.65pt, mark=diamond*, mark options={solid, fill=white}]
%   table[]{%
% 60	125.846064035805
% 70	149.213087477616
% 80	174.053551565632
% 90	198.159840982320
% 100	221.560574415126
% 110	237.635019621402
% 120	238.758158755931
% 130	232.783575823329
% };
% %\addlegendentry{M = 6}


\addplot [color=red, line width=1.65pt, mark=*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
70	175.901693697312\\
80	199.736018903595\\
90	197.107382684695\\
100	148.253320056806\\
110	80.6998207146119\\
% 120	11.2640812822428\\
% 130	0.169863767489214\\
};
% \addlegendentry{M=6, MZM\_BW=45GHz}


\addplot [color=red, line width=1.65pt,dashed, mark=square*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
70	176.036156294954\\
80	202.167527795584\\
90	227.88784454349\\
100	249.933411299847\\
110	252.74906408027\\
120	200.179962646656\\
130	106.690905023065\\
};
% \addlegendentry{M=6, MZM\_BW=55GHz}

\addplot [color=red, line width=1.65pt, dotted,mark=diamond*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
70	176.148124375084\\
80	202.461841582373\\
90	228.29206716582\\
100	253.449942826409\\
110	278.060048452466\\
120	294.76031385002\\
130	266.336321354337\\
};
% \addlegendentry{M=6, MZM\_BW=65GHz}

\addplot [color=red,line width=1pt ,mark=diamond*,opacity=1,draw=black, mark options={solid, fill=red, mark size=5.5pt}]
  table[row sep=crcr]{%
79.2 200\\
};








\addplot [color=ForestGreen, line width=1.65pt, mark=*, mark options={solid, fill=white, mark size=2.5pt}]
  table[]{%
% 60	120.217588175252
70	193.133292054738
80	216.978249372352
90	212.431312471647
100	184.393277327294
110	150.881758006270
120	101.661408586634
130	67.4600894290013
};
%\addlegendentry{M = 8}
\addplot [color=ForestGreen, dashed, line width=1.65pt, mark=square*, mark options={solid, fill=white, mark size=2.5pt}]
  table[]{%
% 60	120.348855387206
70	192.601021329640
80	222.523339117675
90	252.264460951448
100	272.828977701749
110	266.163
120	234.287
130	188.612
};
%\addlegendentry{M = 8}
\addplot [color=ForestGreen, dotted, line width=1.65pt, mark=diamond*, mark options={solid, fill=white, mark size=2.5pt}]
  table[]{%
% 60	120.614227966000
70	192.755616537040
80	223.470276350976
90	252.934957992127
100	280.052968148727
110	306.421394236431
120	315.299866711253
130	282.847199148401
};
%\addlegendentry{M = 8}
\addplot [color=mygreen,line width=1pt ,mark=diamond*,draw=black,mark options={solid, fill=mygreen,mark size=5.5pt}]
  table[row sep=crcr]{%
72 200\\
};


\addplot [color=red,line width=1pt  ,mark=square*, draw=black,mark options={solid, fill=red, mark size=3.9pt}]
  table[row sep=crcr]{%
120 200\\
};


\addplot [color=ForestGreen,line width=1pt  ,mark=square*, draw=black,mark options={solid, fill=ForestGreen, mark size=3.9pt}]
  table[row sep=crcr]{%
127.8 200\\
};




\draw[dashed,very thick,ForestGreen,opacity=0.7] (axis cs:72,0) -- (axis cs:72,200);


\draw[dashdotted,very thick,red,opacity=0.7] (axis cs:79.2,0) -- (axis cs:79.2,200);

\draw[dashed,very thick, blue,opacity=0.7] (axis cs:100,0) -- (axis cs:100,200);

% \path[name path=axis1] (axis cs:25,200) -- (axis cs:270,200);
% \path[name path=axis2]  (axis cs:25,0) -- (axis cs:270,0);

% \addplot[gray, opacity=0.2] fill between[of=axis1 and axis2];

\addplot [black, very thick, dashed, domain=0:300] {200}
    node[midway, below=-0.2pt,xshift=-2.5cm] {};

\draw[<->,style={draw,>=stealth,rounded corners},very thick,black] (axis cs:72,105) -- (axis cs: 100,105) node[midway,above=0pt, yshift=+.001cm, xshift=.18cm] {\large $\mathbf{28}$ \textbf{GBd}};


\draw[<->,style={draw,>=stealth,rounded corners},very thick,black] (axis cs:79.5,135) -- (axis cs: 100,135) node[midway,above=0.5pt, yshift=+.001cm, xshift=+.09cm] {\large $\mathbf{20.8}$ \textbf{GBd}};

% \path[<->,very thick, draw,>=latex] (axis cs:72,200)--++(3pt,0pt) node[midway,below]{28 Gbaud}--(axis cs:100,200);

\end{axis}


% \begin{axis}[%
% % width=4.161in,
% width=2.9cm,  
% height=1.8cm,
% scale only axis,
% at={(0.25in,1.865in)},
% xmin=70,
% xmax=100,
% % xlabel style={font=\color{white!15!black}},
% % xlabel={$\Rs$ (Gbaud)},
% % ymode=log,
% ymin=170,
% ymax=230,
% % yminorticks=true,
% % ylabel style={font=\color{white!15!black}},
% % ylabel={AIR (Gbps)},
% % axis background/.style={fill=white},
% % title style={font=\bfseries},
% % title={BER vs OMA for FFE @ 200G},
% % axis x line*=bottom,
% % axis y line*=left,
% grid=major,
% grid style={dashed,lightgray!75},
% legend style={font=\scriptsize, legend cell align=left, at={(0.31,0.01)}, anchor=south west}, 
% ]


% \addplot [color=blue, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[]{%
% % 60	117.511622314957
% 70	139.997084136990
% 80	159.991446535996
% 90	179.478163233464
% 100	190.552147917131
% 110	180.967660232267
% 120	137.891696246927
% 130	93.1922555235235
% };
% %\addlegendentry{M = 4}
% \addplot [color=blue, dashed, line width=1.65pt, mark=triangle*, mark options={solid, fill=white}]
%   table[]{%
% % 60	117.467608006594
% 70	139.997267001287
% 80	159.997559289970
% 90	179.997413942150
% 100	199.984300172413
% 110	219.203626921401
% 120	226.448915983747
% 130	201.397631484312
% };
% %\addlegendentry{M = 4}
% \addplot [color=blue, dashdotted, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[]{%
% % 60	117.482263385599
% 70	139.997354601253
% 80	159.997503079685
% 90	179.997593193233
% 100	199.996598476801
% 110	219.980832589573
% 120	239.342081721111
% 130	248.962342450393
% };
% %\addlegendentry{M = 4}






% \addplot [color=red, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[]{%
% 60	125.613519090778
% 70	148.710969558481
% 80	167.440772176352
% 90	173.452300156941
% 100	170.453902258761
% 110	165.452691980656
% 120	139.196254961026
% 130	101.815058919459
% };
% %\addlegendentry{M = 6}
% \addplot [color=red, dashed, line width=1.65pt, mark=triangle*, mark options={solid, fill=white}]
%   table[]{%
% 60	125.973631071866
% 70	149.600580022735
% 80	173.888292690400
% 90	196.666144927356
% 100	212.527314930266
% 110	214.468516457513
% 120	209.457778550787
% 130	189.766767514793
% };
% %\addlegendentry{M = 6}
% \addplot [color=red, dashdotted, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[]{%
% 60	125.846064035805
% 70	149.213087477616
% 80	174.053551565632
% 90	198.159840982320
% 100	221.560574415126
% 110	237.635019621402
% 120	238.758158755931
% 130	232.783575823329
% };
% %\addlegendentry{M = 6}











% \addplot [color=ForestGreen, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[]{%
% % 60	120.217588175252
% 70	193.133292054738
% 80	216.978249372352
% 90	212.431312471647
% 100	184.393277327294
% 110	150.881758006270
% 120	101.661408586634
% 130	67.4600894290013
% };
% %\addlegendentry{M = 8}
% \addplot [color=ForestGreen, dashed, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[]{%
% % 60	120.348855387206
% 70	192.601021329640
% 80	222.523339117675
% 90	252.264460951448
% 100	272.828977701749
% 110	261.061799217424
% 120	215.357182732837
% 130	166.537217826098
% };
% %\addlegendentry{M = 8}
% \addplot [color=ForestGreen, dashdotted, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[]{%
% % 60	120.614227966000
% 70	192.755616537040
% 80	223.470276350976
% 90	252.934957992127
% 100	281.052968148727
% 110	299.421394236431
% 120	288.299866711253
% 130	244.847199148401
% };

% \draw[<->,style={draw,>=stealth,rounded corners},very thick,black] (axis cs:72,200) -- (axis cs: 100,200) node[midway,above=0pt, yshift=+.001cm, xshift=-.09cm] {\footnotesize $\mathbf{28}$ \textbf{Gbaud}};

% \path[name path=axis1] (axis cs:25,200) -- (axis cs:270,200);
% \path[name path=axis2]  (axis cs:25,0) -- (axis cs:270,0);

% \addplot[gray, opacity=0.2] fill between[of=axis1 and axis2];

% \end{axis}



\end{tikzpicture}%

==> Figures/plots/Var_code/200G/BER_OMA_var_coderate_9PCB.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm, 
height=6.5cm,
scale only axis,
xmin=60,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={\Large$R_{s}$ (Gbaud)},
ymode=log,
% ymin=1e-06,
% ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large BER},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={BER vs OMA for FFE @ 200G},
% axis x line*=bottom,
% axis y line*=left,
grid=major,
grid style={dashed,lightgray!75},
% legend style={font=\small, legend cell align=left, at={(0.01,0.99)}, anchor=north west}, 
legend style={font=\Large,
  at={(1.75,1.02)},
  anchor=south,
  legend columns=6,
  legend cell align=left,
  align=left,
  draw=white!15!black
},
]
\addlegendimage{color=blue, line width=1.65pt}
\addlegendentry{PAM-$4$}
\addlegendimage{color=red, line width=1.65pt}
\addlegendentry{PAM-$6$}
\addlegendimage{color=ForestGreen, line width=1.65pt}
\addlegendentry{ PAM-$8$}
\addlegendimage{color=black, line width=1.65pt, mark=*, mark options={solid, fill=white,mark size=2.5pt}}
\addlegendentry{ $B_{\text{MZM}}=45$~GHz}
\addlegendimage{color=black, dashed, line width=1.65pt,  mark=square*, mark options={solid, fill=white,mark size=2.5pt}}
\addlegendentry{$B_{\text{MZM}}=55$~GHz}
\addlegendimage{color=black, dashdotted, line width=1.65pt,  mark=diamond*, mark options={solid, fill=white,mark size=2.5pt}}
\addlegendentry{$B_{\text{MZM}}=65$~GHz}





\addplot [color=blue, line width=1.65pt, mark=*, mark options={solid, fill=white,mark size=2.5pt}]
  table[]{%
% 60	0.00199134615384615
70	9.72600077730276e-07
80	2.67933618843683e-06
90	0.000212500000000000
100	0.00524000000000000
110	0.0266725000000000
120	0.0867275000000000
130	0.163055000000000
  };
%\addlegendentry{M = 4; SNRtrx = 30; PCB_Loss = 20; MZM_BW = 45; RIN = -149.5;} 
\addplot [color=blue, dashed, line width=1.65pt, mark=square*, mark options={solid, fill=white,mark size=2.5pt}]
  table[]{%
% 60	0.00203230769230769
70	9.07360406091371e-07
80	6.96687082405345e-07
90	6.53394255874674e-07
100	4.05591572123177e-06
110	0.000272500000000000
120	0.00648500000000000
130	0.0363700000000000
  };
%\addlegendentry{M = 4; SNRtrx = 30; PCB_Loss = 20; MZM_BW = 55; RIN = -149.5;} 
\addplot [color=blue,  line width=1.65pt, dotted,mark=diamond*, mark options={solid, fill=white,mark size=2.5pt}]
  table[]{%
% 60	0.00201865384615385
70	8.76225490196078e-07
80	7.13878597891137e-07
90	6.05053191489362e-07
100	7.82765092274007e-07
110	4.53971119133574e-06
120	0.000199615384615385
130	0.00461500000000000
  };
%\addlegendentry{M = 4; SNRtrx = 30; PCB_Loss = 20; MZM_BW = 65; RIN = -149.5;} 


\addplot [color=red, line width=1.65pt, mark=*, mark options={solid, fill=white,mark size=2.5pt}]
  table[row sep=crcr]{%
70	0.001297\\
80	0.001623\\
90	0.008748\\
100	0.037534\\
110	0.083292\\
120	0.164474\\
130	0.22801\\
};
  
\addplot [color=red, line width=1.65pt,dashed, mark=square*, mark options={solid, fill=white,mark size=2.5pt}]
  table[row sep=crcr]{%
70	0.001248\\
80	0.000984\\
90	0.000903333333333333\\
100	0.001588\\
110	0.006676\\
120	0.029036\\
130	0.076894\\
};

\addplot [color=red, line width=1.65pt,dotted, mark=diamond*, mark options={solid, fill=white,mark size=2.5pt}]
  table[row sep=crcr]{%
70	0.001218\\
80	0.000952666666666667\\
90	0.000832666666666667\\
100	0.000886\\
110	0.00101466666666667\\
120	0.002586\\
130	0.014534\\
};



% \addplot [color=red, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[]{%
% % 60	0.0291480000000000
% 70	0.0268140000000000
% 80	0.0291900000000000
% 90	0.0426780000000000
% 100	0.0633480000000000
% 110	0.0845840000000000
% 120	0.127760000000000
% 130	0.187882000000000
%   };
%\addlegendentry{M = 6; SNRtrx = 30; PCB_Loss = 20; MZM_BW = 45; RIN = -149.5;} 
% \addplot [color=red, line width=1.65pt, dashed,mark=square*, mark options={solid, fill=white}]
%   table[]{%
% % 60	0.0286900000000000
% 70	0.0258700000000000
% 80	0.0232160000000000
% 90	0.0223900000000000
% 100	0.0267520000000000
% 110	0.0407560000000000
% 120	0.0593240000000000
% 130	0.0896480000000000
%   };
%\addlegendentry{M = 6; SNRtrx = 30; PCB_Loss = 20; MZM_BW = 55; RIN = -149.5;} 
% \addplot [color=red, line width=1.65pt,dotted, mark=diamond*, mark options={solid, fill=white}]
%   table[]{%
% % 60	0.0288520000000000
% 70	0.0262800000000000
% 80	0.0230680000000000
% 90	0.0212200000000000
% 100	0.0202580000000000
% 110	0.0241740000000000
% 120	0.0374120000000000
% 130	0.0550040000000000
%   };
%\addlegendentry{M = 6; SNRtrx = 30; PCB_Loss = 20; MZM_BW = 65; RIN = -149.5;} 







\addplot [color=ForestGreen, line width=1.65pt, mark=*, mark options={solid, fill=white,mark size=2.5pt}]
  table[]{%
% 60	0.0611833333333333
70	0.00992833333333333
80	0.0123383333333333
90	0.0338233333333333
100	0.0752883333333333
110	0.124721666666667
120	0.197850000000000
130	0.260185000000000
  };
%\addlegendentry{M = 8; SNRtrx = 30; PCB_Loss = 20; MZM_BW = 45; RIN = -149.5;} 
\addplot [color=ForestGreen, dashed,line width=1.65pt, mark=square*, mark options={solid, fill=white,mark size=2.5pt}]
  table[]{%
% 60	0.0609983333333333
70	0.0103116666666667
80	0.00881333333333333
90	0.00778000000000000
100	0.0114983333333333
110	0.0329350000000000
120	0.0798883333333333
130	0.135743333333333
  };
%\addlegendentry{M = 8; SNRtrx = 30; PCB_Loss = 20; MZM_BW = 45; RIN = -149.5;} 
\addplot [color=ForestGreen,dotted, line width=1.65pt, mark=diamond*, mark options={solid, fill=white,mark size=2.5pt}]
  table[]{%
% 60	0.0606250000000000
70	0.0102000000000000
80	0.00823833333333333
90	0.00742666666666667
100	0.00742000000000000
110	0.0118250000000000
120	0.0309566666666667
130	0.0716866666666667
  };
%\addlegendentry{M = 8; SNRtrx = 30; PCB_Loss = 20; MZM_BW = 45; RIN = -149.5;} 

\addplot [black, thick, dashed, domain=0:150] {2e-4}
    node[midway, below=-0.2pt,xshift=4.5cm] {\textbf{KP4}};


 
\end{axis}


\end{tikzpicture}%

==> Figures/plots/Var_code/200G/Rc_Rs_PCB9_200G.tex <==
\definecolor{mycolor}{RGB}{255,237,160}
\definecolor{myblue}{RGB}{65,182,196}
\definecolor{mygreen}{RGB}{65,171,93}

\begin{tikzpicture}

\begin{axis}[%
width=7.5cm, 
height=6.5cm,
scale only axis,
xmin=52,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={\Large$R_s$ (Gbaud)},
% ymode=log,
ymin=0.38,
ymax=1.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large$R_{\text{c}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={BER vs OMA for FFE @ 200G},
% axis x line*=bottom,
% axis y line*=left,
grid=major,
grid style={dashed,lightgray!75},
legend style={font=\large, legend cell align=left, at={(0.24,0.39)}, anchor=north east}, 
]

% \addlegendimage{color=blue, line width=1.65pt}
% \addlegendentry{PAM4}
% \addlegendimage{color=red, line width=1.65pt}
% \addlegendentry{PAM6}
% \addlegendimage{color=ForestGreen, line width=1.65pt}
% \addlegendentry{PAM8}
\addlegendimage{color=black, line width=1.65pt}
\addlegendentry{ $R_{\text{c}}^{\text{req}}$}
\addlegendimage{color=black, line width=1.65pt,densely dashdotted}
\addlegendentry{ $R_{\text{c}}^\text{air}$}
% \addlegendimage{color=black, line width=1.65pt, mark=diamond*, mark options={solid, fill=white}}
% \addlegendentry{90 GHz}
% \addlegendimage{color=black, line width=1.65pt,dashed, mark=square*, mark options={solid, fill=white}}
% \addlegendentry{100 GHz}
% \addlegendimage{color=black, line width=1.65pt, dashdotted,mark=diamond*, mark options={solid, fill=white}}
% \addlegendentry{110 GHz}
% \addlegendimage{color=black, line width=1.65pt, dotted, mark=triangle* , mark options={solid, fill=white}}
% \addlegendentry{120 GHz}
% \addlegendimage{color=blue, line width=1.5pt}
% \addlegendentry{PAM4}
% \addlegendimage{color=red, line width=1.5pt}
% \addlegendentry{PAM6}
% \addlegendimage{color=ForestGreen, line width=1.5pt}
% \addlegendentry{PAM8}
% \addlegendimage{color=black, line width=1.5pt, mark=*}
% \addlegendentry{PCB9}
% \addlegendimage{color=black, line width=1.5pt, mark=square*}
% \addlegendentry{55 GHz}
% \addlegendimage{color=black, dashed, line width=1.5pt, mark=diamond*}
% \addlegendentry{PCB20}

\addplot [color=blue, line width=1.5pt]
  table[]{%
60	1.66666666666667
70	1.42857142857143
80	1.25000000000000
90	1.11111111111111
100	1
110	0.909090909090909
120	0.833333333333333
130	0.769230769230769
};
%\addlegendentry{M = 4}
% \addplot [color=red, line width=1.5pt, mark=*, mark options={solid, fill=white, red}]

% \addplot [color=red,dotted, line width=2pt]
%   table[]{%
% 60	1.28950935744847
% 70	1.10529373495583
% 80	0.967132018086354
% 80.1 0.965
% };
% \addplot [color=red, line width=1.5pt]
%   table[]{%
% 80.1 0.965
% 90	0.859672904965648
% 100	0.773705614469083
% 110	0.703368740426439
% 120	0.644754678724236
% 130	0.595158164976218
% };

\addplot [color=red, opacity=0.25, line width=1.2pt]
  table[row sep=crcr]{%
60	1.28950935744847
70	1.10529373495583\\
79.2 0.98\\
};

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
80	0.967132018086354\\
90	0.859672904965648\\
100	0.773705614469083\\
110	0.703368740426439\\
120	0.644754678724236\\
% 130	0.595158164976218\\
};

\addplot [color=red, line width=1.2pt,opacity=0.25]
  table[row sep=crcr]{%
120	0.644754678724236\\
130	0.595158164976218\\
};

% \addlegendentry{M=6, MZM\_BW=55GHz (required)}

% \addlegendentry{M = 6}
% \addplot [color=ForestGreen, line width=1.5pt, mark=*, mark options={solid, fill=white, ForestGreen}]

\addplot [color=ForestGreen,opacity=0.25, line width=2pt]
  table[]{%
60	1.11111111111111
70	0.952380952380952
72 0.918
};

\addplot [color=ForestGreen, line width=1.5pt]
  table[]{%
72 0.918
80	0.833333333333333
90	0.740740740740741
100	0.666666666666667
110	0.606060606060606
120	0.555555555555556
127.8 0.52
};

\addplot [color=ForestGreen, line width=1.5pt,opacity=0.25]
  table[]{%
127.8 0.52
130	0.512820512820513
};


%\addlegendentry{M = 8}

\addplot+[only marks, mark=star*, mark options={fill=white,draw=black}, mark size=3pt]
coordinates {(106.25, 0.9449)};





% \draw[dashed,very thick,ForestGreen,opacity=1.1] (axis cs:60,0.9252) -- (axis cs:72,0.9252) node[midway,below=0.2pt, yshift=-.001cm, xshift=-.09cm] {};



\addplot[
  only marks,
  mark=star*,
  mark size=7pt,
  draw=ForestGreen,
  fill=ForestGreen
] coordinates {(72,0.9252)};
\node[anchor=west, text=ForestGreen,yshift=-0.6cm, xshift=-1.7cm,rotate=0]
  at (axis cs:72,0.9252) {\large $\mathbf{R_{c} = 0.92}$};

\addplot [color=mygreen,line width=1pt  ,mark=diamond*, draw=black,mark options={solid, fill=mygreen, mark size=5pt}]
  table[row sep=crcr]{%
72 0.918\\
};

% \draw[dashed,very thick,ForestGreen,opacity=0.25] (axis cs:72,0) -- (axis cs:72,0.9252);
% \draw[dashdotted,very thick,red,opacity=0.25] (axis cs:79.2,0) -- (axis cs:79.2,0.98);
% \draw[dashdotted,very thick,blue,opacity=0.25] (axis cs:100,0) -- (axis cs:100,1);


% \draw[dashdotted,very thick,red,opacity=1.1] (axis cs:60,0.965) -- (axis cs:80.1,0.965) node[midway,above=0.2pt, yshift=-.001cm, xshift=+1.0cm] {};


% Second point (red)
\addplot[
  only marks,
  mark=star*,
  mark size=2.5pt,
  draw=red,
  fill=red
] coordinates {(80.1,0.965)};
\node[anchor=west, text=red,yshift=0.1cm, xshift=-.39cm]
  at (axis cs:55.5,0.975) {\large $\boldsymbol{R_{c} = 0.96}$};

\addplot [color=red,line width=1pt  ,mark=diamond*, draw=black,mark options={solid, fill=red, mark size=5pt}]
  table[row sep=crcr]{%
79.2 0.98\\
};
  


\addplot [color=blue,line width=1pt  ,mark=diamond*, draw=black,mark options={solid, fill=blue, mark size=5pt}]
  table[row sep=crcr]{%
100 1\\
};

\addplot[
  only marks,
  mark=star*,
  mark size=2.5pt,
  draw=blue,
  fill=blue
] coordinates {(100,0.99)};
\node[anchor=west, text=blue,yshift=-0.25cm, xshift=.3cm]
  at (axis cs:98,1.01) {\large $\boldsymbol{R_{c} = 1}$};







\addplot [color=blue, line width=1.8pt,densely dashdotted,opacity=0.55]
  table[row sep=crcr]{%
73	0.999974593687814\\
80	0.999979907103381\\
90	0.999980128841678\\
100	0.999924303520823\\
110	0.998003938888226\\
120	0.965794563779048\\
130	0.8485825878679\\
};
% \addlegendentry{M=4, MZM\_BW=55GHz (ideal)}

\addplot [color=red, line width=1.8pt,densely dashdotted, opacity=0.55]
  table[row sep=crcr]{%
73	0.972858303392592\\
80	0.977613445742359\\
90	0.979545026625309\\
100	0.96687441783051\\
110	0.888878954230504\\
120	0.64533483751637\\
130	0.317489816265897\\
};



% \addlegendentry{M=6, MZM\_BW=55GHz (ideal)}



\addplot [color=ForestGreen, line width=1.8pt,densely dashdotted, opacity=0.55]
  table[row sep=crcr]{%
70	0.914177010767547\\
80	0.926035995146053\\
90	0.932801636906151\\
100	0.907614351378107\\
110	0.806553505508307\\
120	0.650798137868048\\
130	0.483621097938648\\
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   crossing points squares%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\addplot [color=red,line width=1pt  ,mark=square*, draw=black,mark options={solid, fill=red, mark size=3.1pt}]
  table[row sep=crcr]{%
120 0.64\\
};


\addplot[
  only marks,
  mark=star*,
  mark size=2.5pt,
  draw=red,
  fill=red
] coordinates {(100,0.99)};
% \node[anchor=west, text=red,yshift=0.01cm, xshift=.1cm]
%   at (axis cs:120,0.66) {\normalsize$\mathbf{r \approx 0.64}$};



\addplot [color=ForestGreen,line width=1pt  ,mark=square*, draw=black,mark options={solid, fill=ForestGreen, mark size=3.1pt}]
  table[row sep=crcr]{%
127.8 0.52\\
};

\addplot[
  only marks,
  mark=star*,
  mark size=2.5pt,
  draw=ForestGreen,
  fill=ForestGreen
] coordinates {(100,0.99)};
% \node[anchor=west, text=ForestGreen,yshift=-0.25cm, xshift=-1.8cm]
%   at (axis cs:127.8,0.54) {\normalsize$\mathbf{r \approx 0.52}$};



\addplot [black, thick, dashed, domain=50:140] {0.9449}
    node[midway, above=0.05pt,xshift=3cm] {\large \textbf{KP4}};


\draw[dashed,very thick,ForestGreen,opacity=0.7] (axis cs:72,0) -- (axis cs:72,0.92);


\draw[dashdotted,very thick,red,opacity=0.7] (axis cs:79.2,0) -- (axis cs:79.2,0.96);

\draw[dashed,very thick, blue,opacity=0.7] (axis cs:100,0) -- (axis cs:100,1);


\draw[<->,style={draw,>=stealth,rounded corners},very thick,black] (axis cs:72,0.5) -- (axis cs: 100,0.5) node[midway,above=0pt, yshift=+.001cm, xshift=.18cm] {\large $\mathbf{28}$ \textbf{GBd}};


\draw[<->,style={draw,>=stealth,rounded corners},very thick,black] (axis cs:79.5,0.57) -- (axis cs: 100,0.57) node[midway,above=0.5pt, yshift=+.001cm, xshift=+.09cm] {\large $\mathbf{20.8}$ \textbf{GBd}};



%%%% MAX Back Off
\draw[<->,style={draw,>=stealth,rounded corners},
very thick,ForestGreen]
(axis cs:100,0.666666666666667) --
(axis cs:100,0.907614351378107)
node[midway,
above=0pt,
yshift=+0.151cm,
xshift=-.21cm,
rotate=90,
align=center]
{\large \textbf{Max}};


\draw[<->,style={draw,>=stealth,rounded corners},
very thick,line width=1.9pt,ForestGreen]
(axis cs:100,0.666666666666667) --
(axis cs:100,0.907614351378107)
node[midway,
above=0pt,
yshift=+0.0901cm,
xshift=0.07cm,
rotate=90,
align=center]
{\large \textbf{rate backoff}};


% 100	0.666666666666667
% 100	0.907614351378107

\end{axis}


\end{tikzpicture}%x

==> Figures/plots/Var_code/400G/AIR_RS_PCB_9_SNR_28_400G.tex <==
\definecolor{mycolor}{RGB}{255,237,160}
\definecolor{myblue}{RGB}{127,205,187}
\definecolor{mygreen}{RGB}{65,171,93}




\begin{tikzpicture}

\begin{axis}[%
width=7.5cm, 
height=6.5cm, 
scale only axis,
xmin=120,
xmax=250,
ymin=190,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $R_s$ (Gbaud)},
% ymode=log,
% ymin=1e-06,
% ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $T_{AIR}$ (Gbps)},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={BER vs OMA for FFE @ 200G},
% axis x line*=bottom,
% axis y line*=left,
grid=major,
grid style={dashed,lightgray!75},
legend style={font=\scriptsize, legend cell align=left, at={(0.01,0.73)}, anchor=south west}, 
]
% \addlegendimage{color=black, line width=1.65pt, mark=*, mark options={solid, fill=white}}
% \addlegendentry{90 GHz}
% \addlegendimage{color=black, line width=1.65pt,dashed, mark=square*, mark options={solid, fill=white}}
% \addlegendentry{100 GHz}
% \addlegendimage{color=black, line width=1.65pt, dashdotted,mark=diamond*, mark options={solid, fill=white}}
% \addlegendentry{110 GHz}
% \addlegendimage{color=black, line width=1.65pt, dotted, mark=triangle* , mark options={solid, fill=white}}
% \addlegendentry{120 GHz}

% \addplot [color=blue, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 130	259.980523427718\\
% 140	279.969844294509\\
% 150	299.950839259318\\
% 160	319.902805191509\\
% 170	339.737727269102\\
% 180	359.181378161326\\
% 190	375.813781182674\\
% 200	378.642495910258\\
% 210	344.499826920836\\
% 220	289.597008199018\\
% 230	236.160434290843\\
% 240	195.578181779871\\
% };
%\addlegendentry{M=4, MZM\_BW=90GHz}

% \addplot [color=ForestGreen, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 130	359.616452292988\\
% 140	387.894622758232\\
% 150	408.306689949517\\
% 160	431.177883138744\\
% 170	440.153827478491\\
% 180	444.494771958993\\
% 190	417.538315682876\\
% 200	366.12186312833\\
% 210	291.951401599879\\
% 220	228.073178689627\\
% 230	174.132852848014\\
% 240	135.763759762549\\
% };
%\addlegendentry{M=8, MZM\_BW=90GHz}

\addplot [color=blue, line width=1.65pt,mark=*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	259.981840992615\\
140	279.972434803068\\
150	299.951162678003\\
160	319.911893913989\\
170	339.840954916746\\
180	359.66410306701\\
190	379.343238567631\\
200	398.215226080228\\
210	412.819201922187\\
220	410.552636143861\\
230	368.884576864881\\
240	310.395133996173\\
};
%\addlegendentry{M=4, MZM\_BW=100GHz}

\addplot [color=ForestGreen, line width=1.65pt, mark=*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	360.091701172285\\
140	384.260577280602\\
150	411.943294544828\\
160	434.017208971923\\
170	450.270023014125\\
180	469.908470322326\\
190	473.27142623129\\
200	472.597166512396\\
210	454.495250303498\\
220	386.675439027727\\
230	306.096851315467\\
240	237.190920155785\\
};
%\addlegendentry{M=8, MZM\_BW=100GHz}

\addplot [color=blue, line width=1.65pt, dashed, mark=square*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	259.980797194585\\
140	279.971678865392\\
150	299.953445243584\\
160	319.912295177895\\
170	339.845976751762\\
180	359.708469378732\\
190	379.520063617559\\
200	399.077840047496\\
210	418.038498618538\\
220	435.086727816774\\
230	443.069910929838\\
240	422.444745017061\\
};
%\addlegendentry{M=4, MZM\_BW=110GHz}

\addplot [color=ForestGreen, line width=1.65pt, dashed,mark=square*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	359.45992170595\\
140	386.676264361693\\
150	410.896229996374\\
160	427.108271470289\\
170	451.726227517582\\
180	469.581365513938\\
190	484.598237412345\\
200	500.303184588899\\
210	500.501650960204\\
220	490.896433251681\\
230	446.444846354296\\
240	373.516262477755\\
};
%\addlegendentry{M=8, MZM\_BW=110GHz}

\addplot [color=blue, line width=1.65pt, dashdotted, mark=diamond*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	259.97933543787\\
140	279.972644091423\\
150	299.950087237578\\
160	319.915693423313\\
170	339.840233498866\\
180	359.733817747144\\
190	379.49719190954\\
200	399.119225731351\\
210	418.56703132247\\
220	436.821988918072\\
230	453.559281135222\\
240	464.158620238878\\
};
%\addlegendentry{M=4, MZM\_BW=120GHz}

\addplot [color=ForestGreen, line width=1.65pt, dashdotted, mark=diamond*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	360.678693342132\\
140	383.553205167753\\
150	407.871545995402\\
160	434.290687265769\\
170	450.547740311508\\
180	469.731877240604\\
190	484.991824619043\\
200	505.25673499181\\
210	511.214099595085\\
220	516.600273362884\\
230	512.767727820099\\
240	475.513265462729\\
};
%\addlegendentry{M=8, MZM\_BW=120GHz}




%%%%% PAM-6

% \addplot [color=red, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 130	328.106010562391\\
% 140	351.69621892383\\
% 150	375.649844918512\\
% 160	396.019857922208\\
% 170	413.963622061627\\
% 180	412.423673820819\\
% 190	380.604939441097\\
% 200	297.727325999675\\
% 210	162.411828556212\\
% 220	57.0462862369013\\
% % 230	12.2509525554532\\
% % 240	0.254368705635343\\
% };
% \addlegendentry{M=6, MZM\_BW=90GHz}

\addplot [color=red, line width=1.65pt, mark=*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	327.878756221023\\
140	352.026107947082\\
150	373.979467053738\\
160	397.215151527787\\
170	418.187090321318\\
180	435.087983356007\\
190	449.537032793212\\
200	440.569628539838\\
210	404.863352293156\\
220	306.805542945313\\
230	149.680503922177\\
240	58.9134710392216\\
};
% \addlegendentry{M=6, MZM\_BW=100GHz}


\addplot [color=red, line width=1.65pt, dashed,mark=square*, mark options={solid, fill=white, red, mark size=2.5pt}]
  table[row sep=crcr]{%
130	327.834913522744\\
140	352.638004697474\\
150	375.987912824489\\
160	398.720032309616\\
170	417.840397995185\\
180	437.112631758832\\
190	454.621703546542\\
200	471.714812627731\\
210	467.975063583606\\
220	448.921033334383\\
230	388.47540123157\\
240	241.245196852386\\
};
% \addlegendentry{M=6, MZM\_BW=110GHz}


\addplot [color=red, line width=1.65pt, mark=diamond*,dashdotted, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	328.142781352704\\
140	352.234370828796\\
150	375.561624692311\\
160	396.857849958511\\
170	419.873201839244\\
180	440.55223198532\\
190	456.802129126144\\
200	461.526928461231\\
210	476.191148157237\\
220	480.05871677488\\
230	472.886486050999\\
240	404.721472436385\\
};
% \addlegendentry{M=6, MZM\_BW=120GHz}



\draw[<->,style={draw,>=stealth,rounded corners},very thick,black] (axis cs:146,200) -- (axis cs: 200,200) node[midway,above=0pt, yshift=+.001cm, xshift=+.33cm] {\large $\mathbf{54.1}$ \textbf{GBd}};


\draw[<->,style={draw,>=stealth,rounded corners},very thick,black] (axis cs:162,260) -- (axis cs: 200,260) node[midway,above=0pt, yshift=+.001cm, xshift=-.09cm] {\large$\mathbf{38.6}$ \textbf{GBd}};

\addplot [color=mygreen,line width=1pt  ,mark=diamond*, draw=black,mark options={solid, fill=mygreen, mark size=5.5pt}]
  table[row sep=crcr]{%
145.9 400\\
};

\addplot [color=blue,line width=1pt  ,mark=diamond*, draw=black,mark options={solid, fill=blue, mark size=5.5pt}]
  table[row sep=crcr]{%
200 400\\
};

\addplot [color=red,line width=1pt  ,mark=diamond*, draw=black,mark options={solid, fill=red, mark size=5.5pt}]
  table[row sep=crcr]{%
162 400.5\\
};


\addplot [color=ForestGreen,line width=1pt  ,mark=square*, draw=black,mark options={solid, fill=ForestGreen, mark size=3.5pt}]
  table[row sep=crcr]{%
217.8 400\\
};


\addplot [color=red,line width=1pt  ,mark=square*, draw=black,mark options={solid, fill=red, mark size=3.5pt}]
  table[row sep=crcr]{%
210.5 400\\
};

\addplot [color=blue,line width=1pt  ,mark=square*, draw=black,mark options={solid, fill=blue, mark size=3.5pt}]
  table[row sep=crcr]{%
222.4 400\\
};

\draw[dashed,very thick, ForestGreen,opacity=0.7] (axis cs:145.9,0) -- (axis cs:145.9,400);

\draw[dashed,very thick, red,opacity=0.7] (axis cs:162,0) -- (axis cs:162,400);

\draw[dashed,very thick, blue] (axis cs:200,0) -- (axis cs:200,400);


% \draw[<->,style={draw,>=stealth,rounded corners},very thick,black] (axis cs:72,115) -- (axis cs: 100,115) node[midway,above=0pt, yshift=+.001cm, xshift=-.1cm] {\footnotesize $\mathbf{28}$ \textbf{GBd}};

\addplot [black, very thick, dashed, domain=0:300] {400}
    node[midway, below=-0.2pt,xshift=-2.5cm] {};

% \path[name path=axis1] (axis cs:25,400) -- (axis cs:270,400);
% \path[name path=axis2]  (axis cs:25,0) -- (axis cs:270,0);

% \addplot[gray, opacity=0.2] fill between[of=axis1 and axis2];





% \path[<->,very thick, draw, >=latex]
%     (axis cs:146,400) -- ++(10pt,0pt)
%     node[below, midway] {$ 54.1 \ \text{Gbaud}$}
%     -- (axis cs:200,400);



\end{axis}
\end{tikzpicture}%

==> Figures/plots/Var_code/400G/BER_RS_PCB_9_SNR_28_400G.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm, 
height=6.5cm,
scale only axis,
xmin=120,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $R_s$ (Gbaud)},
ymode=log,
% ymin=1e-06,
% ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large BER},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={BER vs OMA for FFE @ 200G},
% axis x line*=bottom,
% axis y line*=left,
grid=major,
grid style={dashed,lightgray!75},
% legend style={font=\small, legend cell align=left, at={(0.01,0.99)}, anchor=north west}, 
legend style={font=\Large,
  at={(1.75,1.02)},
  anchor=south,
  legend columns=6,
  legend cell align=left,
  align=left,
  draw=white!15!black
},
]



\addlegendimage{color=blue, line width=1.65pt}
\addlegendentry{PAM-4}
\addlegendimage{color=red, line width=1.65pt}
\addlegendentry{PAM-6}
\addlegendimage{color=ForestGreen, line width=1.65pt}
\addlegendentry{ PAM-8}
\addlegendimage{color=black, line width=1.65pt, mark=*, mark options={solid, fill=white, mark size=2.5pt}}
\addlegendentry{ $B_{\text{MZM}}=100$ GHz}
\addlegendimage{color=black, line width=1.65pt,dashed, mark=square*, mark options={solid, fill=white, mark size=2.5pt}}
\addlegendentry{ $B_{\text{MZM}}=110$ GHz}
\addlegendimage{color=black, line width=1.65pt, dashdotted,mark=diamond*, mark options={solid, fill=white, mark size=2.5pt}}
\addlegendentry{$B_{\text{MZM}}=120$ GHz}
% \addlegendimage{color=black, line width=1.65pt, dotted, mark=triangle* , mark options={solid, fill=white}}
% \addlegendentry{120 GHz}

% \addplot [color=blue, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 130	3.85593220338983e-06\\
% 140	5.71022727272727e-06\\
% 150	9.00179856115108e-06\\
% 160	1.76232394366197e-05\\
% 170	4.89423076923077e-05\\
% 180	0.00016203125\\
% 190	0.000960833333333333\\
% 200	0.006065\\
% 210	0.027125\\
% 220	0.063665\\
% 230	0.105635\\
% 240	0.143195\\
% };
%\addlegendentry{M=4, MZM\_BW=90GHz}

% \addplot [color=ForestGreen, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 130	0.00956666666666667\\
% 140	0.00934833333333333\\
% 150	0.0118233333333333\\
% 160	0.0132616666666667\\
% 170	0.019205\\
% 180	0.026565\\
% 190	0.0456166666666667\\
% 200	0.07652\\
% 210	0.122528333333333\\
% 220	0.168575\\
% 230	0.213241666666667\\
% 240	0.250101666666667\\
% };
%\addlegendentry{M=8, MZM\_BW=90GHz}

\addplot [color=blue, line width=1.65pt, mark=*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	3.575e-06\\
140	5.18115942028985e-06\\
150	8.9375e-06\\
160	1.58333333333333e-05\\
170	2.82584269662921e-05\\
180	6.03571428571429e-05\\
190	0.000119404761904762\\
200	0.0003446875\\
210	0.0015925\\
220	0.0079575\\
230	0.0307375\\
240	0.0666625\\
};
%\addlegendentry{M=4, MZM\_BW=100GHz}

\addplot [color=ForestGreen, line width=1.65pt, mark=*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	0.009385\\
140	0.0106533333333333\\
150	0.0105733333333333\\
160	0.0123183333333333\\
170	0.0174583333333333\\
180	0.017955\\
190	0.0251966666666667\\
200	0.0336416666666667\\
210	0.0481716666666667\\
220	0.0834233333333333\\
230	0.129615\\
240	0.175695\\
};
%\addlegendentry{M=8, MZM\_BW=100GHz}

\addplot [color=blue, line width=1.65pt,dashed, mark=square*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	3.79742033383915e-06\\
140	5.33510638297872e-06\\
150	8.48484848484848e-06\\
160	1.57547169811321e-05\\
170	2.72826086956522e-05\\
180	5.16326530612245e-05\\
190	8.43333333333333e-05\\
200	0.00016453125\\
210	0.000362857142857143\\
220	0.000975833333333333\\
230	0.0038975\\
240	0.0162625\\
};
%\addlegendentry{M=4, MZM\_BW=110GHz}

\addplot [color=ForestGreen, line width=1.65pt, dashed, mark=square*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	0.00962666666666667\\
140	0.00978166666666667\\
150	0.01093\\
160	0.0146416666666667\\
170	0.013705\\
180	0.01806\\
190	0.0215083333333333\\
200	0.0245283333333333\\
210	0.03225\\
220	0.043075\\
230	0.0665666666666667\\
240	0.103896666666667\\
};
%\addlegendentry{M=8, MZM\_BW=110GHz}

\addplot [color=blue, line width=1.65pt, dashdotted, mark=diamond*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	4.11065573770492e-06\\
140	5.13860369609856e-06\\
150	9.1514598540146e-06\\
160	1.50903614457831e-05\\
170	2.83988764044944e-05\\
180	4.6712962962963e-05\\
190	8.87931034482759e-05\\
200	0.000156323529411765\\
210	0.000255\\
220	0.000594\\
230	0.001265\\
240	0.0034275\\
};
%\addlegendentry{M=4, MZM\_BW=120GHz}

\addplot [color=ForestGreen, line width=1.65pt,dashdotted, mark=diamond*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	0.00916166666666667\\
140	0.0109116666666667\\
150	0.011975\\
160	0.0122283333333333\\
170	0.0157016666666667\\
180	0.0180116666666667\\
190	0.0220216666666667\\
200	0.0229883333333333\\
210	0.0307366666666667\\
220	0.034665\\
230	0.0432183333333333\\
240	0.0630833333333333\\
};
%\addlegendentry{M=8, MZM\_BW=120GHz}

%%% PAM-6
% \addplot [color=red, line width=1.65pt, mark=*, mark options={solid, fill=white}]
%   table[row sep=crcr]{%
% 130	0.001147\\
% 140	0.001408\\
% 150	0.001552\\
% 160	0.002174\\
% 170	0.003148\\
% 180	0.007028\\
% 190	0.016286\\
% 200	0.037772\\
% 210	0.081164\\
% 220	0.13388\\
% 230	0.178568\\
% 240	0.213452\\
% };
% \addlegendentry{M=6, MZM\_BW=90GHz}

\addplot [color=red, line width=1.65pt, mark=*, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	0.001141\\
140	0.001341\\
150	0.001788\\
160	0.002055\\
170	0.002514\\
180	0.003618\\
190	0.00492\\
200	0.009682\\
210	0.019138\\
220	0.04263\\
230	0.091428\\
240	0.136182\\
};
% \addlegendentry{M=6, MZM\_BW=100GHz}

\addplot [color=red, line width=1.65pt, mark=square*,dashed, mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	0.001191\\
140	0.001245\\
150	0.00149\\
160	0.001831\\
170	0.002622\\
180	0.003384\\
190	0.004276\\
200	0.005226\\
210	0.0089\\
220	0.015172\\
230	0.028812\\
240	0.065214\\
};
% \addlegendentry{M=6, MZM\_BW=110GHz}
\addplot [color=red, line width=1.65pt, mark=diamond*, dashdotted ,mark options={solid, fill=white, mark size=2.5pt}]
  table[row sep=crcr]{%
130	0.001118\\
140	0.001288\\
150	0.001561\\
160	0.002108\\
170	0.002286\\
180	0.002878\\
190	0.003934\\
200	0.006658\\
210	0.007752\\
220	0.010456\\
230	0.014588\\
240	0.029156\\
};
% \addlegendentry{M=6, MZM\_BW=120GHz}



\addplot [black, thick, dashed, domain=120:240] {2.2e-4}
    node[midway, above=-0.2pt,xshift=2.5cm] {\large \textbf{KP4}};


\end{axis}
\end{tikzpicture}%

==> Figures/plots/Var_code/400G/Rc_Rs_PCB_9_SNR_28_400G.tex <==
%

\definecolor{mycolor}{RGB}{255,237,160}
\definecolor{myblue}{RGB}{127,205,187}
\definecolor{mygreen}{RGB}{65,171,93}

\begin{tikzpicture}

\begin{axis}[%
width=7.5cm, 
height=6.5cm,
scale only axis,
xmin=115,
xmax=250,
xlabel style={font=\color{white!15!black}},
xlabel={\Large $R_{\text{s}}$ (Gbaud)},
% ymode=log,
ymin=0.5,
ymax=1.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $R_{\text{c}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={BER vs OMA for FFE @ 200G},
% axis x line*=bottom,
% axis y line*=left,
grid=major,
grid style={dashed,lightgray!75},
legend style={font=\large, legend cell align=left, at={(0.27,0.39)}, anchor=north east}, 
]

% \addlegendimage{color=blue, line width=1.65pt}
% \addlegendentry{PAM4}
% \addlegendimage{color=red, line width=1.65pt}
% \addlegendentry{PAM6}
% \addlegendimage{color=ForestGreen, line width=1.65pt}
% \addlegendentry{PAM8}
\addlegendimage{color=black, line width=1.65pt}
\addlegendentry{ \large $R_{\text{c}}^\text{req}$}
\addlegendimage{color=black, line width=1.65pt,densely dashdotted}
\addlegendentry{\large $R_{\text{c}}^\text{air}$}
% \addlegendimage{color=blue, line width=1.65pt}
% \addlegendentry{PAM4}
% \addlegendimage{color=red, line width=1.65pt}
% \addlegendentry{PAM6}
% \addlegendimage{color=ForestGreen, line width=1.65pt}
% \addlegendentry{PAM8}
% \addlegendimage{color=black, line width=1.65pt, mark=diamond*, mark options={solid, fill=white}}
% \addlegendentry{90 GHz}
% \addlegendimage{color=black, line width=1.65pt,dashed, mark=square*, mark options={solid, fill=white}}
% \addlegendentry{100 GHz}
% \addlegendimage{color=black, line width=1.65pt, dashdotted,mark=diamond*, mark options={solid, fill=white}}
% \addlegendentry{110 GHz}
% \addlegendimage{color=black, line width=1.65pt, dotted, mark=triangle* , mark options={solid, fill=white}}
% \addlegendentry{120 GHz}




\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
130	1.53846153846154\\
140	1.42857142857143\\
150	1.33333333333333\\
160	1.25\\
170	1.17647058823529\\
180	1.11111111111111\\
190	1.05263157894737\\
200	1\\
210	0.952380952380952\\
220	0.909090909090909\\
222.4 0.898\\
};
% \addlegendentry{PAM-4}

\addplot [color=blue, line width=1.5pt,opacity=0.3]
  table[row sep=crcr]{%
222.4 0.898\\
230	0.869565217391304\\
240	0.833333333333333\\
};

% \addplot [color=blue,line width=1pt  ,mark=square*, draw=black,mark options={solid, fill=blue, mark size=3.1pt}]
%   table[row sep=crcr]{%
% 222.4 0.898\\
% };


\addplot [color=red, line width=1.5pt,opacity=0.3]
  table[row sep=crcr]{%
130	1.19031632995244\\
140	1.10529373495583\\
150	1.03160748595878\\
160	0.967132018086354\\
161 0.957\\
};

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
161 0.957\\
170	0.910241899375392\\
180	0.859672904965648\\
190	0.814426962599035\\
200	0.773705614469083\\
210	0.736862489970555\\
210.5 0.734\\
};

\addplot [color=red, line width=1.5pt,opacity=0.3]
  table[row sep=crcr]{%
210.5 0.734\\
220	0.703368740426439\\
230	0.672787490842681\\
240	0.644754678724236\\
};


% \addlegendentry{PAM-6}
\addplot [color=mycolor,line width=1pt  ,mark=diamond*, draw=black,mark options={solid, fill=mycolor, mark size=5pt}]
  table[row sep=crcr]{%
161 0.957\\
};



\addplot [color=ForestGreen,opacity=0.3, line width=1.5pt]
  table[row sep=crcr]{%
130	1.02564102564103\\
140	0.952380952380952\\
145.9 0.9138\\
};
\addplot [color=ForestGreen, line width=1.5pt]
  table[row sep=crcr]{%
145.9 0.9138\\
150	0.888888888888889\\
160	0.833333333333333\\
170	0.784313725490196\\
180	0.740740740740741\\
190	0.701754385964912\\
200	0.666666666666667\\
210	0.634920634920635\\
217.8 0.612\\
};
\addplot [color=ForestGreen, line width=1.5pt,opacity=0.3]
  table[row sep=crcr]{%
217.8 0.612\\
220	0.606060606060606\\
230	0.579710144927536\\
240	0.555555555555556\\
};


% \addlegendentry{PAM-8}

% \draw[dashed,very thick,ForestGreen,opacity=1.1] (axis cs:120,0.9138) -- (axis cs:145.9,0.9138) node[midway,below=0.2pt, yshift=-.001cm, xshift=-.07cm] {};



\addplot [color=mygreen,line width=1pt  ,mark=diamond*, draw=black,mark options={solid, fill=mygreen, mark size=5pt}]
  table[row sep=crcr]{%
147.1 0.907\\
};

\addplot[
  only marks,
  mark=star*,
  mark size=7pt,
  draw=ForestGreen,
  fill=ForestGreen
] coordinates {(145.9,0.9138)};
\node[anchor=west, text=ForestGreen,yshift=-0.57cm, xshift=-1.6cm,rotate=0]
  at (axis cs:145.9,0.9138) {\large $\mathbf{R_{\text{c}}=0.91}$};



% \draw[dashdotted,very thick,red,opacity=1.1] (axis cs:120,0.957) -- (axis cs:161,0.957) node[midway,below=0.2pt, yshift=-.001cm, xshift=-.09cm] {};


\addplot [color=red,line width=1pt  ,mark=diamond*, draw=black,mark options={solid, fill=red, mark size=5pt}]
  table[row sep=crcr]{%
161 0.957\\
};


\addplot [color=blue,line width=1pt  ,mark=diamond*, draw=black,mark options={solid, fill=blue, mark size=5pt}]
  table[row sep=crcr]{%
200 1\\
};



\addplot[
  only marks,
  mark=star*,
  mark size=7pt,
  draw=ForestGreen,
  fill=ForestGreen
] coordinates {(145.9,0.9138)};
\node[anchor=west, text=blue,yshift=-.045cm, xshift=0.2cm,rotate=0]
  at (axis cs:200,0.998) {\large $\mathbf{R_{c}=1}$};


% Second point (red)
\addplot[
  only marks,
  mark=star*,
  mark size=2.5pt,
  draw=red,
  fill=red
] coordinates {(161,0.957)};
\node[anchor=west, text=red,yshift=0.1cm, xshift=+.1cm]
  at (axis cs:161,0.957) {\large $\mathbf{R_{c}=0.95}$};


% \path[name path=axis1] (axis cs:110,0) -- (axis cs:110,1);
% \path[name path=axis2]  (axis cs:134,0) -- (axis cs:134,1);

% \addplot[ForestGreen, opacity=0.2] fill between[of=axis1 and axis2];


% \path[name path=axis_1] (axis cs:134,0) -- (axis cs:134,1);
% \path[name path=axis_2]  (axis cs:156,0) -- (axis cs:156,1);

% \addplot[red, opacity=0.2] fill between[of=axis_1 and axis_2];


% \path[name path=axis_3] (axis cs:156,0) -- (axis cs:156,1);
% \path[name path=axis_4]  (axis cs:200,0) -- (axis cs:200,1);

% \addplot[blue, opacity=0.2] fill between[of=axis_3 and axis_4];



\addplot [black, thick, dashed, domain=100:260] {0.9449}
    node[midway, above=0.05pt,xshift=3.1cm] {\large  \textbf{KP4}};


% \draw[dashed,very thick,ForestGreen,opacity=0.3] (axis cs:145.9,0) -- (axis cs:145.9,0.9138);
% \draw[dashed,very thick,red,opacity=0.3] (axis cs:161,0) -- (axis cs:161,0.957);
% \draw[dashed,very thick,blue,opacity=0.3] (axis cs:200,0) -- (axis cs:200,1);
% \node[regular polygon, regular polygon sides=5,
%       draw=black, fill=black,
%       inner sep=0pt, minimum size=3pt,
%       on layer=axis foreground]
%       at (axis cs:212.5,0.9449) {} node[pos=0, below=0pt, xshift=-0.95em, yshift=1.1em,black] {$R_{C}^{Ideal}$};



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Ideal code rate
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

\addplot [color=blue, densely dashdotted, line width=1.8pt,opacity=0.55]
  table[row sep=crcr]{%
130	0.999925090106609\\
140	0.999889921737166\\
150	0.999839321436006\\
160	0.999734350071302\\
170	0.999501456140664\\
180	0.999039527946726\\
190	0.998240686658091\\
200	0.995093877693586\\
210	0.980618146681024\\
220	0.932587283504964\\
230	0.796894177733778\\
240	0.652836032072853\\
};



\addplot [color=blue,line width=1pt  ,mark=square*, draw=black,mark options={solid, fill=blue, mark size=3.1pt}]
  table[row sep=crcr]{%
222.4 0.898\\
};

\addplot[
  only marks,
  mark=star*,
  mark size=2.5pt,
  draw=red,
  fill=red
] coordinates {(161,0.957)};
% \node[anchor=west, text=blue,yshift=-0.3cm, xshift=-1.2cm]
%   at (axis cs:222.4,0.898) {\normalsize $\mathbf{r \approx 0.89}$};



\addplot [color=red, densely dashdotted, line width=1.8pt,opacity=0.55]
  table[row sep=crcr]{%
130	0.975698594435943\\
140	0.972730629136989\\
150	0.964500044518774\\
160	0.960398727778865\\
170	0.951628528470864\\
180	0.935083376418261\\
190	0.915287700483896\\
200	0.852177987914578\\
210	0.745821544671402\\
220	0.539493570743236\\
% 230	0.251757926654674\\
% 240	0.0949618402310572\\
};



\addplot [color=red,line width=1pt  ,mark=square*, draw=black,mark options={solid, fill=red, mark size=3.1pt}]
  table[row sep=crcr]{%
210.5 0.734\\
};


\addplot[
  only marks,
  mark=star*,
  mark size=2.5pt,
  draw=red,
  fill=red
] coordinates {(161,0.957)};
% \node[anchor=west, text=red,yshift=-0.16cm, xshift=.02cm]
%   at (axis cs:210,0.73) {\normalsize $\mathbf{r \approx 0.73}$};




\addplot [color=ForestGreen, densely dashdotted, line width=1.8pt, opacity=0.55]
  table[row sep=crcr]{%
130	0.922350178925312\\
140	0.919494273241599\\
150	0.902499014895591\\
160	0.894699485928916\\
170	0.886614390457498\\
180	0.860378748380459\\
190	0.847865165765655\\
200	0.780166105771785\\
210	0.71233002881184\\
220	0.584691585215726\\
230	0.447648143508548\\
% 240	0.331480287548269\\
};


\addplot [color=ForestGreen,line width=1pt  ,mark=square*, draw=black,mark options={solid, fill=ForestGreen, mark size=3.1pt}]
  table[row sep=crcr]{%
217.8 0.612\\
};


\addplot[
  only marks,
  mark=star*,
  mark size=2.5pt,
  draw=red,
  fill=red
] coordinates {(161,0.957)};
% \node[anchor=west, text=ForestGreen,yshift=-0.25cm, xshift=.1cm]
  % at (axis cs:217.8,0.612) {\normalsize $\mathbf{r \approx 0.61}$};

\draw[dashed,very thick, ForestGreen,opacity=0.7] (axis cs:147.1,0) -- (axis cs:147.1,0.91);

\draw[dashed,very thick, red,opacity=0.7] (axis cs:161,0) -- (axis cs:161,0.95);

\draw[dashed,very thick, blue,opacity=0.7] (axis cs:200,0) -- (axis cs:200,1);
% ] coordinates {(212.5,0.9449)};
% \node[anchor=west, text=red,yshift=8pt, xshift=+.01cm]


\draw[<->,style={draw,>=stealth,rounded corners},very thick,black] (axis cs:161,0.61) -- (axis cs: 200,0.61) node[midway,above=0pt, yshift=+.001cm, xshift=-.09cm] {\large $\mathbf{38.6}$ \textbf{GBd}};


\draw[<->,style={draw,>=stealth,rounded corners},very thick,black] (axis cs:147.1,0.55) -- (axis cs: 200,0.55) node[midway,above=0pt, yshift=+.001cm, xshift=+.26cm] {\large $\mathbf{54.1}$ \textbf{GBd}};




% \draw[<->,style={draw,>=stealth,rounded corners},very thick,ForestGreen] (axis cs:190,0.70175438596491) -- (axis cs: 190,0.847865165765655) node[midway,above=0pt, yshift=+1.001cm, xshift=-.16cm,rotate=90] {\large \textbf{Max Back-off}};

\draw[<->,style={draw,>=stealth,rounded corners},
very thick,ForestGreen]
(axis cs:190,0.70175438596491) --
(axis cs:190,0.847865165765655)
node[midway,
above=0pt,
yshift=+0.151cm,
xshift=-.21cm,
rotate=90,
align=center]
{\large \textbf{Max}};


\draw[<->,style={draw,>=stealth,rounded corners},
very thick,line width=1.9pt,ForestGreen]
(axis cs:190,0.70175438596491) --
(axis cs:190,0.847865165765655)
node[midway,
above=0pt,
yshift=+0.401cm,
xshift=0.05cm,
rotate=90,
align=center]
{\large \textbf{rate backoff}};

% 190	0.847865165765655\\
% 190	0.701754385964912\\




%     \raisebox{0pt}{\tikz\node[draw,fill=white,draw=black,rotate=45,inner sep=0pt,minimum size=5pt]{};} &
%     {\color{blue} 1.00} & {\color{red} 0.95} & {\color{ForestGreen} 0.91}\\
%     % row: square
%     \raisebox{0pt}{\tikz\node[draw,fill=white,draw=black,inner sep=0pt,minimum size=5pt]{};} &
%     {\color{blue} 0.89} & {\color{red} 0.73} & {\color{ForestGreen} 0.61}\\
%   \end{tabular}%
% };



\end{axis}
\end{tikzpicture}%

==> Figures/plots/filters/all_filters.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=9.8cm, 
    height=6.3cm,
    xlabel={\large BW (GHz)},
    ylabel={\large Magnitude (dB)},
    ylabel shift = -10pt,
    xmin=0, xmax=100,
    ymax=10,
    ymin=-15,
    xtick={0, 20, 60, 100},
    % grid=both,
    %xtick={0, 30, 60, 90, 100},
    %ytick={0, -3, -20, -40, -60, -80},
    minor y tick num=1,
    tick label style={font=\large},
    legend style={
        at={(0.48,1.18)}, % below the plot
        anchor=north,
        legend columns=3,
        /tikz/every even column/.append style={column sep=3pt},
        font=\large,
        draw=none,
        fill=none
    },
]
\addlegendimage{blue, line width=2.5pt}
\addlegendentry{PCB}
\addlegendimage{red, line width=2.5pt}
\addlegendentry{Peaking Filter (CTLE)}
\addlegendimage{ForestGreen, line width=2.5pt}
\addlegendentry{Butterw. Filter (MZM)}





% Draw -3dB horizontal line
\draw[dashed, line width=1.3pt,gray] (axis cs:0,-3) -- (axis cs:60,-3);
% Draw cutoff frequency vertical line
\draw[dashed, line width=1.3pt,gray] (axis cs:65,-3) -- (axis cs:65,-80);

% 4th-order Butterworth filter response
\addplot[domain=0:140, samples=100, smooth, ForestGreen, line width=2.5pt] {
    -10*log10(1 + (x/65)^8)  % 2n=8 for 4th-order
};
% \addlegendentry{$n=4$}


% Add cutoff point label
\node[circle, fill=gray, inner sep=2pt] at (axis cs:65,-3) {};
\node[anchor=west] at (axis cs:62,-1) {\Large -3 dB};

\addplot[mark=square*,  black ,mark options={solid, fill=white}, only marks, mark size=2.5pt] coordinates {(50, 8.6)}; 
% , mark options={solid, fill=white}
% Optional: Mark Rs/2 and Fs/2
% \draw[dashed, thick, gray] (axis cs:53,-40) -- (axis cs:53,50);

% \draw[<->,style={draw,>=stealth,rounded corners},thick,black] (axis cs:0,-15.0025) -- (axis cs: 53,-15) node[midway,above=0pt, yshift=-.02cm, xshift=-.09cm] { $R_s/2$};







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%PCB%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%PCB%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%PCB%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%PCB%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot[blue, line width=2.5pt] table[x=f, y=H, col sep=space]{Figures/plots/filters/plot_linear_filter_9dB.txt};\label{L9dB}
%\addlegendentry{Linear Filter $-9$~dB}

% \addplot[ForestGreen, dashed, very thick] table[x=f, y=H, col sep=space]{data/WP3/plot_linear_filter_20.txt};\label{L20dB}
%\addlegendentry{Linear Filter $-20$~dB}
% Dashed line representi
\draw[dashed, thick, gray] (axis cs:50,-40) -- (axis cs:50,9);

%Adding pooint
\addplot[mark=square*,  black ,mark options={solid, fill=white}, only marks, mark size=2.5pt] coordinates {(50, -9)}; 
% \addplot[mark=square*black ,mark options={solid, fill=white}, only marks] coordinates {(50, -9)}; 

\draw[<->,style={draw,>=stealth,rounded corners},thick,black] (axis cs:0,-12.0025) -- (axis cs: 50,-12) node[midway,above=0pt, yshift=-.02cm, xshift=.06cm] { \Large $53$~GHz};




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Peaking%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Peaking%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%peaking%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%peaking%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [red, line width=2.5pt]
  table[row sep=crcr]{%
0	1.92865493310657e-15\\
0.625	0.00077573419441332\\
1.25	0.00310388237047175\\
1.875	0.00698728400303075\\
2.5	0.0124306805516578\\
3.125	0.0194407290099869\\
3.75	0.0280260209693844\\
4.375	0.0381971072922966\\
5	0.0499665285189596\\
5.625	0.0633488511603406\\
6.25	0.0783607100603362\\
6.875	0.0950208570417063\\
7.5	0.113350216082998\\
8.125	0.133371945308177\\
8.75	0.155111506106894\\
9.375	0.178596739741696\\
10	0.203857951838842\\
10.625	0.230928005202523\\
11.25	0.259842421437676\\
11.875	0.290639491915054\\
12.5	0.323360398663457\\
13.125	0.358049345828429\\
13.75	0.394753702394126\\
14.375	0.433524156925608\\
15	0.474414885152295\\
15.625	0.517483731279365\\
16.25	0.562792403982193\\
16.875	0.610406688108516\\
17.5	0.660396673182912\\
18.125	0.71283699987672\\
18.75	0.767807125671354\\
19.375	0.825391611001224\\
20	0.885680427209491\\
20.625	0.948769287680481\\
21.25	1.01476000351864\\
21.875	1.08376086511544\\
22.5	1.15588705086892\\
23.125	1.23126106417756\\
23.75	1.31001319959685\\
24.375	1.39228203869141\\
25	1.47821497559581\\
25.625	1.56796877155755\\
26.25	1.66171013670112\\
26.875	1.75961633582593\\
27.5	1.86187581310011\\
28.125	1.96868882786495\\
28.75	2.08026809018682\\
29.375	2.19683937997586\\
30	2.31864212701785\\
30.625	2.44592992058064\\
31.25	2.57897090561259\\
31.875	2.71804800694171\\
32.5	2.86345890195828\\
33.125	3.01551563419784\\
33.75	3.17454372258201\\
34.375	3.34088057051929\\
35	3.514872911191\\
35.625	3.69687293423447\\
36.25	3.88723261685842\\
36.875	4.08629561893618\\
37.5	4.29438588367174\\
38.125	4.51179179665384\\
38.75	4.73874437716217\\
39.375	4.97538748569134\\
40	5.22173741293274\\
40.625	5.47762846270316\\
41.25	5.74264028201743\\
41.875	6.01600182383309\\
42.5	6.29646618839616\\
43.125	6.58215066381447\\
43.75	6.87033797625155\\
44.375	7.15723957905225\\
45	7.43773201349864\\
45.625	7.70509571878455\\
46.25	7.95081419086271\\
46.875	8.16452830290489\\
47.5	8.33427489162759\\
48.125	8.44714466957741\\
48.75	8.49043416512518\\
49.375	8.54321223112171\\
50	8.9280010125883\\
50.625	8.11209622346709\\
51.25	7.80807058392426\\
51.875	7.42327012915719\\
52.5	6.96849367755777\\
53.125	6.45631160553185\\
53.75	5.89949907772113\\
54.375	5.3098838409942\\
55	4.69768803994962\\
55.625	4.07128935082251\\
56.25	3.43726637227242\\
56.875	2.8005991672896\\
57.5	2.16493014187163\\
58.125	1.5328273590947\\
58.75	0.906020909137604\\
59.375	0.285601300553134\\
60	-0.327820958705803\\
60.625	-0.933990603281415\\
61.25	-1.53291199866704\\
61.875	-2.12477692452908\\
62.5	-2.70991064179968\\
63.125	-3.288732000258\\
63.75	-3.86172420300273\\
64.375	-4.42941359741963\\
65	-4.99235448149007\\
65.625	-5.55111840477624\\
66.25	-6.10628682305195\\
66.875	-6.65844625511167\\
67.5	-7.2081853091472\\
68.125	-7.75609311061848\\
68.75	-8.30275878693793\\
69.375	-8.64877175681376\\
70	-9.09472264162239\\
% 70.625	-9.3412046686618\\
71.25	-10.4888154760559\\
71.875	-11.0381592598033\\
72.5	-11.5898492275257\\
73.125	-12.1445103427937\\
73.75	-12.7027823599667\\
74.375	-13.2653231634329\\
75	-13.8328124379187\\
75.625	-14.4059557089382\\
76.25	-14.9854888051966\\
76.875	-15.5721828085305\\
77.5	-16.1668495724768\\
78.125	-16.7703479086084\\
78.75	-17.3835905612824\\
79.375	-18.0075521175547\\
80	-18.6432780311494\\
80.625	-19.291894979381\\
81.25	-19.9546228222167\\
81.875	-20.6327884964592\\
82.5	-21.3278422596332\\
83.125	-22.0413768034494\\
83.75	-22.775149893792\\
84.375	-23.5311113742608\\
85	-24.311435609254\\
85.625	-25.1185607629742\\
86.25	-25.9552367452186\\
86.875	-26.8245842511965\\
87.5	-27.730168152123\\
88.125	-28.6760896637326\\
88.75	-29.6671033973348\\
89.375	-30.7087678439391\\
90	-31.8076414764844\\
90.625	-32.9715421703616\\
91.25	-34.2098962091359\\
91.875	-35.5342168021774\\
92.5	-36.9587744756253\\
93.125	-38.5015598072158\\
93.75	-40.1857062679951\\
94.375	-42.0416652383123\\
95	-44.110667426686\\
95.625	-46.4505077597172\\
96.25	-49.1458198056456\\
96.875	-52.3278026250766\\
97.5	-56.2162408544002\\
98.125	-61.223142710238\\
98.75	-68.2734678596622\\
99.375	-80.3186703643791\\
};\label{zeta1779}

% \node [font=\huge,anchor=north west] at (70,10) {\shortstack[l]{\textbf{(b)}}};

\end{axis}
\end{tikzpicture}


==> Figures/schemes/New_E2E_LPO.tex <==
\begin{tikzpicture}[
    line width = 1pt,
    every node/.style = {
        node distance = 2em,
        minimum width = 2em,
        minimum height = 2em
    },
    block/.style = {
        draw = RoyalBlue,
        text = RoyalBlue,
        shading = axis,
        top color = RoyalBlue!20!white,
        bottom color = RoyalBlue!5!white,
        rectangle, rounded corners, minimum width=1.1cm, minimum height=1cm, align=center, font=\large
    },
     highlightTRX/.style = {
         rounded corners,
         draw = none,
         text = Plum,
         shading = axis,
         top color =  RoyalBlue!40!white,
         bottom color =  RoyalBlue!8!white,
     },
      highlightTRX_2/.style = {
         rounded corners,
         draw = none,
         text = Plum,
         shading = axis,
         top color =  Peach!40!white,
         bottom color =  Peach!8!white,
     },
    redblock/.style = {
        draw = red,
        text = red,
        shading = axis,
        top color = red!20!white,
        bottom color = red!5!white,
        rectangle, rounded corners,
        minimum width=1.55cm,
        minimum height=0.9cm,
        align=center,
        font=\large
    },
    grayblock/.style = {
        draw = gray,
        text = gray,
        shading = axis,
        top color = gray!20!white,
        bottom color = gray!5!white,
        rectangle, rounded corners,
        minimum width=1.55cm,
        minimum height=0.9cm,
        align=center,
        font=\large
    },
    purpleblock/.style = {
        draw = violet,
        text = violet,
        shading = axis,
        top color = violet!20!white,
        bottom color = violet!5!white,
        rectangle, rounded corners,
        minimum width=1.1cm,
        minimum height=1cm,
        align=center,
        font=\large
    },
    orangeblock/.style = {
        draw = orange!80!black,
        text = orange!80!black,
        shading = axis,
        top color = orange!20!white,
        bottom color = orange!5!white,
        rectangle, rounded corners,
        minimum width=1.1cm,
        minimum height=1cm,
        align=center,
        font=\large
    },
    greenblock/.style = {
        draw = ForestGreen,
        text = ForestGreen,
        shading = axis,
        top color = ForestGreen!20!white,
        bottom color = ForestGreen!5!white,
        rectangle, rounded corners,
        minimum width=1.1cm,
        minimum height=1cm,
        align=center,
        font=\large
    },
    ellipseblock/.style={circle, draw = RoyalBlue, fill = white, text = RoyalBlue, minimum size=0.5cm, font=\footnotesize},
    addition/.style={circle, draw = RoyalBlue, fill = white,scale=0.8, text = RoyalBlue, minimum size=0.5cm, font=\footnotesize},
    amp/.style={draw = RoyalBlue, isosceles triangle, isosceles triangle apex angle=60, fill=white, 
    minimum height=1cm, minimum width=1cm, rotate=0, anchor=center},
    amp1/.style={draw = RoyalBlue, isosceles triangle, isosceles triangle apex angle=60, fill=white, 
    minimum height=1cm, minimum width=1cm, rotate=180, anchor=center},
    arrow/.style={-{Stealth[scale=1]}, thick, draw = RoyalBlue},
    backgroundBlockRed/.style={draw = red,
    text = red,
    shading = axis,
    top color = red!20!white,
    bottom color = red!5!white,, rounded corners, minimum width=6cm, minimum height=2.5cm},
    backgroundBlock/.style={draw = RoyalBlue!40!black, fill = RoyalBlue!5, rounded corners, minimum width=6cm, minimum height=2.5cm},
    highlight/.style = {
        rounded corners,
        draw = none,
        text = Plum,
        shading = axis,
        top color = red!40!white,
        bottom color = red!8!white
    }
]



% \node[purpleblock, scale=0.9, align=center,minimum width=1.78cm,rotate=0] (preeq) {$\uparrow$};

\node[purpleblock, scale=0.9, align=center,
      minimum width=1.78cm, minimum height=1.35cm,
      rotate=0] (preeq) {    
\begin{tikzpicture}[scale=0.28, baseline=-0.3ex]
    % small axes
    \draw[violet, thin] (-0.2,0) -- (2.9,0);
    % \draw[violet, thin] (0,0) -- (0,1.2);

    % rectangular pulse shape
    \draw[violet, thick]
        (0.25,0.05) -- (0.2,1.65)
        -- (2.55,1.65) -- (2.56,0.05);

    % rotated label inside
    % \node[rotate=90, anchor=center] at (-0.5,0.8) {DAC};
\end{tikzpicture} 
};

 \node[text = violet, above =0.1em of preeq.north , xshift=-1.9em, yshift=-1.7em, align = center,rotate=90,scale=1] (DACC) {\large DAC};

% \node[ redblock, above=0.05em of preeq, align=center] (pshape) {Pulse\\ Shaping};
\node[ redblock, above=0.05em of preeq, align=center] (Mod) {PAM-$M$};
 

 \node[text = red, above =2.7em of preeq.north , align = center] (Diversity1) {{TRX-DSP}};
\begin{scope}[on background layer]
\draw[highlight] ($(Diversity1.north west) + (-0.01,-0.61)$) rectangle ($(Diversity1.east |- preeq.south) + (0.07, .5)$);
\end{scope}


\draw[->, arrow] ($(Mod.west)+(-0.7,0)$) -- ($(Mod.west)+(0,0)$) node[midway,above] {\large $\boldsymbol{b}$};

% \draw[->, arrow] (PF.east) -- (AMP.west);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%TX_FON%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[block, right=2em of preeq,draw=RoyalBlue,
      minimum width=1.25cm, minimum height=1cm] (PCB) {
    \begin{tikzpicture}[scale=0.28]
        \draw[->, RoyalBlue] (0,0) -- (3,0);
        \draw[->, RoyalBlue] (0,-0.8) -- (0,2);
        \draw[blue, thick] (0,1.2) -- (2.9,-.85);
    \end{tikzpicture}
    % \\[-0.2em] 
    % TRF
    };
    

    % Amplifier addition
    \node[addition, right=1em of PCB] (add1) {\large $+$};

%% PCB Highlight
\node[above=2em of PCB.south east] (PCBbox) {};

\node[text=RoyalBlue, align=center, anchor=south] 
  at ($(PCBbox.north)+(-1em,-0.9em)$) {PCB};
    \begin{scope}[on background layer]
    \draw[highlightTRX] ($(PCBbox.north west) + (-1.1,-.1)$) rectangle ($(PCBbox.east |- add1.south) + (0.75, -0.8)$);
    \end{scope}




\node[block, right=1.8em of add1, draw=RoyalBlue,
      minimum width=1.35cm, minimum height=1.1cm] (PF) {
\begin{tikzpicture}[scale=0.22, baseline=-0.3ex]

    % Axes
    \draw[->, RoyalBlue, thin] (0,0) -- (3,0);
   \draw[->, RoyalBlue] (0,-0.8) -- (0,2);

    % Smooth CTLE response (Bézier)
    \draw[red, thick]
        (0,0.4)
        .. controls (0.8,0.5) and (0.85,1.1)
        .. (1.6,1.456)
        .. controls (1.4,1.4) and (1.8,0.9)
        .. (2.2,-0.9);
\end{tikzpicture}
% \\[-0.4em]
% {\small CTLE}
};

    
    % Amplifier addition
    \node[addition, right=1em of PF] (AMP) {\large $+$};



%% CTLE Highlight
\node[above=2em of PF.south east] (PF_TRX) {};

\node[text=RoyalBlue, align=center, anchor=south] 
  at ($(PF_TRX.north)+(-1em,-0.9em)$) {CTLE};
    \begin{scope}[on background layer]
    \draw[highlightTRX] ($(PF_TRX.north west) + (-1.1,-.1)$) rectangle ($(PF_TRX.east |- AMP.south) + (0.75, -0.8)$);
    \end{scope}


\node[block, right=2.5em of AMP,   minimum width=1.35cm, minimum height=1.1cm] (BTW){
\begin{tikzpicture}[scale=0.22, baseline=-0.3ex]

    % Axes
    \draw[->, RoyalBlue, thin] (0,0) -- (3,0);
   \draw[->, RoyalBlue] (0,-0.8) -- (0,2);

    % 4th-order Butterworth-like response
    \draw[ForestGreen, thick]
        (0,1.15)
        .. controls (0.6,1.13) and (1.0,1.1)
        .. (1.42,0.21)
        .. controls (1.5,0.1) and (1.85,-.3)
        .. (2.05,-0.8);

\end{tikzpicture}
};


%%MZM Highlight
\node[above=2em of BTW.south east] (BTW_TRX) {};

\node[text=Peach, align=center, anchor=south] 
  at ($(BTW_TRX.north)+(-0.1em,-.75em)$) {MZM};
    \begin{scope}[on background layer]
    \draw[highlightTRX_2] ($(BTW_TRX.north west) + (-1.1,-.1)$) rectangle ($(BTW_TRX.east |- AMP.south) + (1.3, -.9)$);
    \end{scope}


     \node[greenblock, right=0.3em of BTW,   minimum height=1.15cm,draw=ForestGreen] (IM) at ($(BTW.east)+(1em,0)$) {

\begin{tikzpicture}[scale=0.22, baseline=-0.4ex]

    % Axes
    \draw[->, ForestGreen, thin] (-.5,-.85) -- (2.3,-0.85);
    \draw[->, ForestGreen, thin] (-.5,-1.2) -- (-.5,1.3);

    % Cosine transfer
     \draw[ForestGreen, thick]
        (-0.10,0.15)
        .. controls (0.20,0.95) and (0.55,0.95)
        .. (0.80,0.15)
        .. controls (1.05,-0.65) and (1.30,-0.95)
        .. (1.65,0.45);
        % .. controls (1.90,0.85) and (2.15,0.65);
        % .. (2.35,0.35);

        % \draw[ForestGreen, thick] (-0.1,0.6) .. controls (0.75,1.35) and (0.95,-2.5) .. (1.55,1.055) .. controls (1.75,0.85) and (2.1,0.45) .. (2.15,0);

\end{tikzpicture}
};







    

 % Laser/RIN block
\node[greenblock, above=1cm of IM, xshift=-3.2em,
      minimum width=3.4cm, minimum height=1.45cm,
      draw=ForestGreen] (RIN) {};

% Label
% \node[text=ForestGreen, font=\large] 
    % at ($(RIN.north)+(0,-0.18)$) {Laser};

% Internal nodes
\node[addition, draw=ForestGreen, scale=1] 
    (Nrin) at ($(RIN.south)+(1.1,0.25)$) {\large $+$};

\node[addition, draw=ForestGreen, scale=1] 
    (MultRIN) at ($(Nrin.center)+(-1.05,0.95)$) {\large $\times$};

% I0 vertical branch
\draw[->, arrow,ForestGreen, thick]
    ($(Nrin.west)+(-1.85,0)$)
    -- ($(Nrin.west)+(0,0)$)
    node[pos=0.1,left,black] {\large $I_0$};

% branch to multiplier
\draw[->,,arrow,ForestGreen, thick]
    ($(Nrin.north)+(-1.95,-0.29)$) |- (MultRIN.west);

% RIN input
\draw[->,arrow, ForestGreen, thick]
    ($(MultRIN.north)+(0,0.6)$)
    -- (MultRIN.north)
    node[midway,right,black] {\large $n_{\mathrm{RIN}}(t)$};

% multiplier output to adder
\draw[->, arrow,ForestGreen, thick]
    (MultRIN.east) -| (Nrin.north);

% output to MZM


     \node[text = ForestGreen, above =0.7em of Nrin.north , xshift=-7.5em, yshift=-0.1em, align = center,rotate=90,scale=1.12
     ] (DRIN) {\large Laser};

    % Connections
    \draw[->, arrow] (PCB.east) -- (add1.west);

    \draw[->, arrow] (add1.east) -- (PF.west);
    % \draw[->, arrow] (addXT.east) -- (PF.west);
    \draw[->, arrow] (PF.east) -- (AMP.west);
   

    \draw[->, arrow] (AMP.east) -- (BTW.west)node[midway,above] {\large $u(t)$};


    \draw[->, arrow] (PF.east) -- (AMP.west);
    % \draw[->, arrow] (add.east) -- (IM.west);
    %\draw[->, arrow] (add.east) -- (BTF.west);
    \draw[->, arrow] (BTW.east) -- (IM.west);
    \draw[->, arrow,ForestGreen] (Nrin.south) -- (IM.north);

    



 


    \draw[->, arrow] ($(add1.south)+(0,-0.9)$) -- ($(add1.south)$) node[midway,left] {\large $n_{XT}(t)$};


    \draw[->, arrow] ($(AMP.south)+(0,-0.9)$) -- ($(AMP.south)$) node[midway,left] {\large $n_{C}(t)$};
   
    \draw[->, arrow] (preeq.east) -- (PCB.west)node[midway,above]{};% {$\boldsymbol{s}_{\text{u}}(t)$};
    

    
    % \draw[->, arrow] (IM.east) -- (output.west);



    
  % Reference node (stays put and keeps your rectangle math unchanged)
\node[above=3em of PF.south east] (Diversity) {};



%% TRX-Frontend
% \node[text=RoyalBlue, align=center, anchor=south] 
%   at ($(Diversity.north)+(-7em,0)$) {TRX-Frontend};
%     \begin{scope}[on background layer]
%     \draw[highlightTRX] ($(Diversity.north west) + (-3.8,1.1)$) rectangle ($(Diversity.east |- AMP.south) + (2.55, -0.8)$);
%     \end{scope}


    %%%%%%%%%%%%%%%%%%%%%%% channel %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




     %%%%%%%%%%%%%%%%%%%%%%% receiver frontend  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



     
    \node[greenblock, right=9em of IM,scale=0.95,draw=ForestGreen] (normRX) {\normalsize $\lvert E_{Rx}(t)\rvert^2$};

    % butterwort filter
    \node[block, right=1em of normRX,draw=RoyalBlue] (PCB_RX) {
\begin{tikzpicture}[scale=0.22, baseline=-0.3ex]

    % Axes
    \draw[->, RoyalBlue, thin] (0,0) -- (3,0);
   \draw[->, RoyalBlue] (0,-0.8) -- (0,2);

     % 4th-order Butterworth-like response
    \draw[ForestGreen, thick]
        (0,1.15)
        .. controls (0.6,1.13) and (1.0,1.1)
        .. (1.42,0.21)
        .. controls (1.5,0.1) and (1.85,-.3)
        .. (2.05,-0.8);

\end{tikzpicture}
};


    % shot noise addition
    \node[addition, right=1em of PCB_RX] (add_RX) {\large $+$};
    % Normalization

%%PD Highlight
\node[above=2em of PCB_RX.south east] (PD_RX) {};

\node[text=Peach, align=center, anchor=south] 
  at ($(PD_RX.north)+(-3em,-1em)$) {PD};
    \begin{scope}[on background layer]
    \draw[highlightTRX_2] ($(PD_RX.north west) + (-2.8,-.1)$) rectangle ($(PD_RX.east |- AMP.south) + (0.6, -.9)$);
    \end{scope}

    

    % Peaking Filter
    \node[block, right=2em of add_RX,draw=RoyalBlue] (PF_RX) {
\begin{tikzpicture}[scale=0.22, baseline=-0.3ex]

    % Axes
    \draw[->, RoyalBlue, thin] (0,0) -- (3,0);
   \draw[->, RoyalBlue] (0,-0.8) -- (0,2);

    % Smooth CTLE response (Bézier)
    \draw[red, thick]
        (0,0.4)
        .. controls (0.8,0.5) and (0.85,1.1)
        .. (1.6,1.456)
        .. controls (1.4,1.4) and (1.8,0.9)
        .. (2.2,-0.9);
\end{tikzpicture}
};

    % thermal noise addition
    \node[addition, right=1em of PF_RX] (TN) {\large $+$};

%%CTLE RX Highlight
\node[above=2em of PF_RX.south east] (PKF_RX) {};

\node[text=RoyalBlue, align=center, anchor=south] 
  at ($(PKF_RX.north)+(-0.5em,-1em)$) {TIA};
    \begin{scope}[on background layer]
    \draw[highlightTRX] ($(PKF_RX.north west) + (-.9,-.1)$) rectangle ($(PKF_RX.east |- AMP.south) + (0.6, -.9)$);
    \end{scope}


    % Linear Filtering
    \node[block, right=2em of TN,draw=RoyalBlue] (LF_RX) { \begin{tikzpicture}[scale=0.28]
        \draw[->, RoyalBlue] (0,0) -- (3,0);
        \draw[->, RoyalBlue] (0,-0.8) -- (0,2);
        \draw[blue, thick] (0,1.2) -- (3,-0.95);
    \end{tikzpicture}
    };

    %%CTLE RX Highlight
\node[above=2em of LF_RX.south east] (TRF_RX) {};

\node[text=RoyalBlue, align=center, anchor=south] 
  at ($(TRF_RX.north)+(-1.8em,-1em)$) {PCB};
    \begin{scope}[on background layer]
    \draw[highlightTRX] ($(TRF_RX.north west) + (-1.2,-.1)$) rectangle ($(TRF_RX.east |- AMP.south) + (-0.1, -.9)$);
    \end{scope}



    \draw[->, arrow] (normRX.east) -- (PCB_RX.west);
    \draw[->, arrow] (PCB_RX.east) -- (add_RX.west);
    \draw[->, arrow] (add_RX.east) -- (PF_RX.west);
    \draw[->, arrow] (PF_RX.east) -- (TN.west);
    \draw[->, arrow] (TN.east) -- (LF_RX.west);

     \draw[->, arrow] ($(TN.south)+(0,-0.8)$) -- ($(TN.south)$) node[midway,left] {\large $n_{\text{T}}(t)$};
    \draw[->, arrow] ($(add_RX.south)+(0,-0.8)$) -- ($(add_RX.south)+(0,0)$) node[midway,left] {\large $n_{\text{S}}(t)$};   

    % Draw the first horizontal segment and label
    % Original horizontal line + label
    \draw[-, ForestGreen]   ($(IM.east)+(0.0,0)$) 
                       -- ($(IM.east)+(0.99,0)$) 
                       node[midway,xshift=.5em, above, ForestGreen] {\large $E_{\text{Tx}}(t)$};
    
    % Ellipses over the fiber segment
    % Rising ellipses over the arrow path to simulate fiber
    % Ellipses over the fiber segment
    \foreach \x in {1.45,1.55,1.65,1.75} {
        \node[ellipse, draw=ForestGreen, fill=ForestGreen!1, minimum width=0.4cm, minimum height=0.4cm,opacity=0.6] 
            at ($(IM.east)+(\x, 0.2)$) {};
    }
    
    % Arrow continues from the last ellipse to normRX
    \draw[->, arrow,ForestGreen]   ($(IM.east)+(0.7,0)$) 
                   -- ($(normRX.west)+(0,0)$) node[midway, above, below=-20pt, xshift=1.6em, yshift=1, Green] {\large $E_{\text{Rx}}(t)$};;

    
    %  \node[text = RoyalBlue, below =1.3em of PF_RX.south, align = center] (Diversity2) {RX-Frontend};
    % \begin{scope}[on background layer]
    % \draw[highlightTRX] ($(Diversity2.north west) + (-4.1,2.5)$) rectangle ($(Diversity2.east |- PF_RX.south) + (2.3, -1.2)$);
    % \end{scope}

     \node[above=2.5em of PCB_RX] (ele) {\large Electrical:};

    % simple arrow to the right of the label
    \draw[-{Latex[length=2mm]},RoyalBlue] (ele.east) -- ++(0.65,0);
    
    \node[right=2em of ele] (opt) {\large Optical:};
    \draw[-{Latex[length=2mm]},ForestGreen] (opt.east) -- ++(0.65,0);
    %%%%%%%%%%%%%%%%%%%%%%% receiver DSP %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%% receiver DSP %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Inverse precoding block
% \node[purpleblock, right=2em of LF_RX, yshift=-3.4em,minimum width=1.85cm] (Invprecod) {ADC};
\node[purpleblock, right=2em of LF_RX, yshift=0em,
      minimum width=1.35cm, minimum height=0.85cm] (Invprecod) {
\begin{circuitikz}[scale=0.5, transform shape]
\node[font=\Large] at (0.55,1.25) {$1\,\mathrm{Sa/sym}$};
\draw (0,0) to[short,-o] (0.85,0);
% \draw (0.85,0) to[short] (1.25,0);
\draw (1.85,0) to[short,o-] (2.60,0);
\draw[very thick] (1.02,0.05) -- (1.65,0.75);
\draw[thick,arrow,violet,->] (1.15,0.85)
  .. controls (1.3,1.05) and (1.35,1.10) .. (1.45,-0.35);
\end{circuitikz}
};


 \node[text = violet, above =0.1em of Invprecod.north , xshift=2.6em, yshift=-1.8em, align = center,rotate=-90,scale=1] (ADCC) {\large ADC};




\node[redblock, above=0.01em of Invprecod, yshift=0em,minimum width=1.85cm] (Eq) {FFE};
\node[redblock, above=0.01em of Eq, yshift=0em,minimum width=1.85cm] (MLSE) {MLSE};
\node[redblock, above=0.01em of MLSE,minimum width=1.85cm] (Demod) {Demapper};

% % Demodulator block
% \node[redblock, left=1.5em of Invprecod] (Demod) {Demodulator};

% Connections
\draw[-,RoyalBlue] ($(LF_RX.east)+(0,0)$)-- ($(LF_RX.east)+(0.4,0)$);
\draw[->, arrow] ($(LF_RX.east)+(0.4,0)$)|- ($(Invprecod.west)+(0,0)$);



    


    \draw[->, arrow] ($(Demod.east)+(0,0)$) -- ($(Demod.east)+(0.7,0)$) node[midway,above] {\large $\hat{\boldsymbol{b}}$};

    \node[text = red, above =11em of Invprecod.south, align = center] (Diversity3) {RX-DSP};
    \begin{scope}[on background layer]
    \draw[highlight] ($(Diversity3.north west) + (-0.28,-3.9)$) rectangle ($(Diversity3.east |- PF_RX.south) + (0.29, 4)$);
    \end{scope}

% \begin{scope}[on background layer]
%     \filldraw[gray, dashed, thick, rounded corners, fill=gray, fill opacity=0.2] 
%         ($(DFE.north west) + (-0.15,0.25)$) rectangle 
%         ($(MLSE.south east) + (0.25,-0.15)$);
% \end{scope}
% \node [font=\Large,anchor=north west] at (1.5,2) {\shortstack[l]{\textbf{(a)}}};
    
\end{tikzpicture}
